Feuilletages en droites, \'{e}quations des eikonales et aures \'{e}quations diff\'{e}rentielles

We study complex vector fields with straight lines trajectories. Some applications to rational solutions of ikonals equations are given

==> artdom1.pstex_t.tex <==
 \begin{picture}(0,0)%
\includegraphics{artdom1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
 \reset@font\fontsize{#1}{#2pt}%
 \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
 \selectfont}%
\fi\endgroup%
\begin{picture}(5836,2171)(664,-3420)
\end{picture}


==> artdom2.pstex_t.tex <==
 \begin{picture}(0,0)%
\includegraphics{artdom2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6174,2906)(-161,-2880)
\put(835,-2587){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(1)}}}
\put(3578,-2657){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(2)}}}
\put(5195,-2657){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}(3)}}}
\end{picture}


==> artdom3.pstex_t.tex <==
 \begin{picture}(0,0)%
\includegraphics{artdom3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,2724)(-11,-3223)
\end{picture}


==> artdom4.pstex_t.tex <==
 \begin{picture}(0,0)%
\includegraphics{artdom4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2049,3099)(2764,-3073)
\end{picture}


